A Review of Software for Designing and Operating Quantum Networks

Quantum network protocol development is crucial to realizing a production-grade network that can support distributed sensing, secure communication, and utility-scale quantum computation. However, the transition from laboratory demonstration to deployable networks requires software implementations of architectures and protocols tailored to the unique constraints of quantum systems. This paper reviews the current state of software implementations for quantum networks, organized around the three-plane abstraction of infrastructure, logical, and control/service planes. We cover software for both designing quantum network protocols (e.g., SeQUeNCe, QuISP, and NetSquid) and operating them, with a focus on essential control/service plane functions such as entanglement, topology, and resource management, in a proposed taxonomy. Our review highlights a persistent gap between theoretical protocol proposals and their realization in simulators or testbeds, particularly in dynamic topology and network management. We conclude by outlining open challenges and proposing a roadmap for developing scalable software architectures to enable hybrid, large-scale quantum networks.

==> figures/entanglement_manager.tex <==
\begin{tikzpicture}[
            node/.style={circle, draw, thick, minimum size=1cm, fill=blue!20},
            repeater/.style={draw, thick, minimum size=1cm, fill=red!20},
            bsm/.style={diamond,draw, thick, minimum size=1cm, fill=red!20},
            entangle/.style={thick, red, snake it},
            classical/.style={thick, blue, dashed},
            arrow/.style={-{Stealth[length=2mm]}},
            scale=0.9
        ]

        % Stage 1: Generate
        \node at (2.5, 4.5) {\textbf{(a) Entanglement Generation}};
        \node[node] (A1) at (0, 3) {A};
        \node[bsm] (R1) at (2.5, 3) {BSA};
        \node[node] (B1) at (5, 3) {B};

        \draw[entangle] (A1) -- (R1);
        \draw[entangle] (R1) -- (B1);
        \node at (1.25, 3.4) {$|\Psi^+\rangle$};
        \node at (3.75, 3.4) {$|\Psi^+\rangle$};

        \draw[|-|, thin] (0, 2) -- (5, 2) node[below, midway]{$L$};
        
        % Stage 2: Swap  
        \node at (9.5, 4.5) {\textbf{(b) Entanglement Swapping}};
        \node[node] (A2) at (7, 3) {A};
        \node[repeater] (R2) at (9.5, 3) {QR};
        \node[node] (B2) at (12, 3) {B};

        \draw[entangle, dashed, blue] (A2) to[out=-40, in=-140] (B2);
        \draw[entangle] (R2) -- (A2);
        \draw[entangle] (R2) -- (B2);
        \node at (9.5, 1.4) {$|\Psi^+\rangle$};

        % Stage 3: Purify
        \node at (17, 4.5) {\textbf{C. Entanglement Purification}};
        \node[node] (A3) at (14.5, 3) {A};
        \node[node] (B3) at (19.5, 3) {B};

        % Multiple noisy entangled pairs (input)
        \draw[entangle, thin, opacity=0.6] (A3) -- (B3);
        \draw[entangle, thin, opacity=0.6] ([yshift=3mm]A3.east) -- ([yshift=3mm]B3.west);
        \draw[entangle, thin, opacity=0.6] ([yshift=-3mm]A3.east) -- ([yshift=-3mm]B3.west);
        \node at (17, 3.8) {noisy $n|\Psi^+\rangle$};

        % Arrow indicating purification process
        \draw[-{Stealth[length=3mm]}, thick] (17, 2.3) -- (17, 1.7);
        \node at (18, 2) {Distill};

        % Final high-fidelity pair (output)
        \node[node] (A4) at (14.5, 1) {A};
        \node[node] (B4) at (19.5, 1) {B};
        \draw[entangle, very thick] (A4) -- (B4);
        \node at (17, 1.4) {high-fidelity $|\Psi^+\rangle$};

        \end{tikzpicture}

==> figures/net_func_taxonomy.tex <==
\begin{forest}
        forked edges, folder indent=1cm,
        where={level()<1}{}{folder, grow'=east},
        where={level()>0}{l sep+=1cm}{},
        for tree={
            fork sep=4mm,
            thick, edge=thick,
            font=\sffamily,
            if n children=0{if n=1{yshift=-5mm}{}, for parent={s sep=0mm}}{draw, minimum height=4ex, minimum width=4cm}
        }
        [Network Functions, calign=edge midpoint, s sep=2cm, font=\bfseries\sffamily
            [Topology Mgmt. (Sec.~\ref{sec:topology})
                [Discovery]
                [Failure Detection]
            ]
            [Entanglement Mgmt. (Sec.~\ref{sec:ent_manager})
                [Routing]
                [Quantum Resource Coordination]
            ]
            [Resource Mgmt. (Sec.~\ref{sec:res-mngr})
                [Hardware Abstraction Layer]
                [Resource Inventory]
                [Scheduling]
            ]
        ]
    \end{forest}
